$K$-surfaces with free boundaries

A well-known question in classical differential geometry and geometric analysis asks for a description of possible boundaries of $K$-surfaces, which are smooth, compact hypersurfaces in $\mathbb{R}^d$ having constant Gauss curvature equal to $K \geq 0$. This question generated a considerable amount of remarkable results in the last few decades. Motivated by these developments here we study the question of determining a $K$-surface when only part of its boundary is fixed, and in addition the surface hits a given manifold at some fixed angle. While this general setting is out of reach for us at the present, we settle a model case of the problem, which in its analytic formulation reduces to a Bernoulli type free boundary problem for the Monge-Amp\`ere equation. We study both the cases of 0-curvature and of positive curvature. The formulation of the free boundary condition and its regularity are the most delicate and challenging questions addressed in this work. In this regard we introduce a notion of a Blaschke extension of a solution which might be of independent interest. The problem we study can also be interpreted as the Alt-Caffarelli problem for the Monge-Amp\`ere equation. Moreover, it also relates to the problem of isometric embedding of a positive metric on the annulus with partially prescribed boundary and optimal transport with free mass.

==> fig1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1096.07558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59776899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.47868496,0.14936941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18982801\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.11161406,0.14104942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12134575\unitlength}\raggedright \end{minipage}}}%
    \put(0.12482993,0.26840239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17420924\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.11453357,0.06703452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62475042\unitlength}\raggedright $\mathbb{R}^d\times\{0\}$\end{minipage}}}%
    \put(0.49172058,0.41646221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09091027\unitlength}\raggedright $\widehat{\Omega}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1.pdf}}%
    \put(0.58507671,0.44929364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18982801\unitlength}\raggedright $X_0$\end{minipage}}}%
    \put(0.5278802,0.54570026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18982801\unitlength}\raggedright $H_{X_0}$\end{minipage}}}%
    \put(0.83882318,0.13059117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18982801\unitlength}\raggedright $Y_0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.07558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59366236)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.70667737,0.36653447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.33725118\unitlength}\raggedright $\mathbb{R}^d\times\{0\}$\end{minipage}}}%
    \put(0.26317686,0.55992525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.33725118\unitlength}\raggedright $H_{x_0}$\end{minipage}}}%
    \put(0.0567486,0.41587341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.33725118\unitlength}\raggedright $H_{x_0}^\bot$\end{minipage}}}%
    \put(0.31711235,0.32197164){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{1.33725118\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
  \end{picture}%
\endgroup%


==> fig_Ring.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_Ring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880.07558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49995706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_Ring.pdf}}%
    \put(0.15419553,0.25989083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23641815\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(-0.03396639,0.37214457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33367878\unitlength}\raggedright $\Gamma_u$\end{minipage}}}%
    \put(0.30197931,0.46543247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60002326\unitlength}\raggedright $y=-\nabla u  = x - \nabla w $\end{minipage}}}%
    \put(0.76040541,0.3125683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60002326\unitlength}\raggedright $\nabla u(\Gamma_u) $\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_Ring.pdf}}%
  \end{picture}%
\endgroup%

